Discrete moving frames and discrete integrable systems

Group based moving frames have a wide range of applications, from the classical equivalence problems in differential geometry to more modern applications such as computer vision. Here we describe what we call a discrete group based moving frame, which is essentially a sequence of moving frames with overlapping domains. We demonstrate a small set of generators of the algebra of invariants, which we call the discrete Maurer--Cartan invariants, for which there are recursion formulae. We show that this offers significant computational advantages over a single moving frame for our study of discrete integrable systems. We demonstrate that the discrete analogues of some curvature flows lead naturally to Hamiltonian pairs, which generate integrable differential-difference systems. In particular, we show that in the centro-affine plane and the projective space, the Hamiltonian pairs obtained can be transformed into the known Hamiltonian pairs for the Toda and modified Volterra lattices respectively under Miura transformations. We also show that a specified invariant map of polygons in the centro-affine plane can be transformed to the integrable discretization of the Toda Lattice. Moreover, we describe in detail the case of discrete flows in the homogeneous 2-sphere and we obtain realizations of equations of Volterra type as evolutions of polygons on the sphere.

==> DefnRhopdf.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'DefnRhopdf.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{270.71079102bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47625022)%
    \put(0,0){\includegraphics[width=\unitlength]{DefnRhopdf.pdf}}%
    \put(0.111647,0.44906502){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{K}$}}}%
    \put(0.11881125,0.21518438){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k$}}}%
    \put(0.39324076,0.2319864){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0.58226111,0.27119037){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g\cdot z$}}}%
    \put(0.48565075,0.18298093){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g$}}}%
    \put(0.20142012,0.29359288){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rho(z)$}}}%
    \put(0.71387535,0.22778576){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\left\}
\begin{array}{c}
\\
\mbox{all}\\
\mbox{different}\\
\mbox{orbits}\\ \\
\end{array}\right.$
}}}%
  \end{picture}%
\endgroup%


==> MvFmPO.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'MvFmPO.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{279.94777832bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44928022)%
    \put(0,0){\includegraphics[width=\unitlength]{MvFmPO.pdf}}%
    \put(-0.00237209,0.18344085){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{K}$}}}%
    \put(0.16244267,0.37218036){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M$}}}%
    \put(0.35649881,0.37218036){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M$}}}%
    \put(0.52131357,0.37218036){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M$}}}%
    \put(0.65688713,0.37218036){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M$}}}%
    \put(0.80043545,0.37218036){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M$}}}%
    \put(0.94132555,0.37218036){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M$}}}%
  \end{picture}%
\endgroup%


==> MvFrameFig2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'MvFrameFig2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{337.96165619bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.45334215)%
    \put(0,0){\includegraphics[width=\unitlength]{MvFrameFig2.pdf}}%
    \put(0.04631656,0.08505754){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{K}_1$}}}%
    \put(0.2313955,0.08237515){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{K}_2$}}}%
    \put(0.34941683,0.08315125){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{K}_3$}}}%
    \put(0.45931332,0.08237496){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{K}_4$}}}%
    \put(0.58814179,0.08773976){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{K}_5$}}}%
    \put(0.91270043,0.22531343){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dots$}}}%
    \put(-0.0019649,0.21458425){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dots$}}}%
  \end{picture}%
\endgroup%


==> discretesphere1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'discretesphere1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{262.25532227bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.64086391)%
    \put(0,0){\includegraphics[width=\unitlength]{discretesphere1.pdf}}%
    \put(0.70050933,0.41396541){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_r$}}}%
    \put(0.57137454,0.46447181){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$|\!|x_r|\!|$}}}%
    \put(0.37702168,0.45034603){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$|\!|x_{r+1}|\!|$}}}%
    \put(0.32939876,0.00731185){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{r+1}$}}}%
    \put(0.72840163,0.278269){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_r$}}}%
    \put(0.21142396,0.29152292){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_{r+1}$}}}%
    \put(0.52803693,0.10019518){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta_r$}}}%
  \end{picture}%
\endgroup%


==> discretesphere2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'discretesphere2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{300.02485352bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51474451)%
    \put(0,0){\includegraphics[width=\unitlength]{discretesphere2.pdf}}%
    \put(0.63734598,0.25946887){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_r$}}}%
    \put(0.57212501,0.37602099){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$|\!|x_{r}|\!|$}}}%
    \put(0.30819905,0.37079218){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$|\!|x_{r+2}|\!|$}}}%
    \put(0.14591246,0.25714843){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_{r+2}$}}}%
    \put(0.33516512,0.22601945){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_{r+1}$}}}%
    \put(0.42383077,0.35094393){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$|\!|x_{r+1}|\!|$}}}%
    \put(0.48081772,0.0060062){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta_{r,r+1}=\theta_r-\theta_{r+1}$}}}%
    \put(0.52933222,0.46809047){\makebox(0,0)[lb]{\smash{$\theta_{r,r+1}$}}}%
    \put(0.4575201,0.28993336){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_{r,r+1}$}}}%
    \put(0.27821385,0.29327923){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta_{r+2,r+1}$}}}%
    \put(0.21994217,0.20339087){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_{r+2,r+1}$}}}%
    \put(0.47002468,0.2032385){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_{r,r+1}$}}}%
  \end{picture}%
\endgroup%


==> discretesphere3.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'discretesphere3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{412.79438477bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3156657)%
    \put(0,0){\includegraphics[width=\unitlength]{discretesphere3.pdf}}%
    \put(0.21103574,0.09851514){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$}}}%
    \put(0.26679633,0.17706386){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.15924665,0.1616658){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0.21552736,0.23283143){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A$}}}%
    \put(0.08103094,0.07671971){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C$}}}%
    \put(0.32924317,0.12320064){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B$}}}%
    \put(0.45018783,0.21935381){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$ \cos c = \cos b\cos a + \sin b\sin a\cos C$}}}%
    \put(0.43364301,0.12149965){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.42768188\unitlength}\raggedright $$\frac{\sin a}{\sin A} =\frac{\sin b}{\sin B} = \frac{\sin c}{\sin C}$$\end{minipage}}}%
    \put(0.53574725,0.16580905){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.46235878\unitlength}\raggedright Law of sines:\end{minipage}}}%
    \put(0.449055,0.28525173){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.41612289\unitlength}\raggedright Law of cosines:\end{minipage}}}%
  \end{picture}%
\endgroup%

